Benchmarking Data Efficiency and Computational Efficiency of Temporal Action Localization Models

In temporal action localization, given an input video, the goal is to predict which actions it contains, where they begin, and where they end. Training and testing current state-of-the-art deep learning models requires access to large amounts of data and computational power. However, gathering such data is challenging and computational resources might be limited. This work explores and measures how current deep temporal action localization models perform in settings constrained by the amount of data or computational power. We measure data efficiency by training each model on a subset of the training set. We find that TemporalMaxer outperforms other models in data-limited settings. Furthermore, we recommend TriDet when training time is limited. To test the efficiency of the models during inference, we pass videos of different lengths through each model. We find that TemporalMaxer requires the least computational resources, likely due to its simple architecture.

==> plots/anet_data.tex <==
\resizebox{\linewidth}{0.85\linewidth}{\centering
\begin{tikzpicture}

% \iccvfinalcopy

\pgfplotsset{    
    every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    yshift = -7.5pt,
    anchor=west,}
}

\begin{axis}[
    scaled y ticks = false,
    title={ActivityNet},
    xlabel={$p$ [\%]},
    ylabel={mAP@tIoU [\%]},
    xmin=0, xmax=110,
    ymin=0, ymax=50,
    minor x tick num=1,
    xtick={0, 20, 40, 60, 80, 100},
    ytick={0, 10, 20, 30, 40, 50},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
    legend columns=2,
]


\addplot[
    name path=tIoUAvgLower,
    color=black!30,
    forget plot
    ]
    coordinates {
    (9.26, 26.55)(18.53, 31.45)(37.05, 34.1)(55.58, 35.02)(74.1, 35.51)(92.63, 35.83)
    };

\addplot[
    color=black,
    mark=x,
    ]
    coordinates {
    (9.26, 27.19)(18.53, 31.53)(37.05, 34.26)(55.58, 35.12)(74.1, 35.57)(92.63, 35.89)
    };
    \addlegendentry{\small{ActionFormer (I3D)}}

\addplot[
    name path=tIoUAvgUpper,
    color=black!30,
    forget plot
    ]
    coordinates {
    (9.26, 27.82)(18.53, 31.61)(37.05, 34.42)(55.58, 35.23)(74.1, 35.62)(92.63, 35.95)
    };

\addplot[black!20, forget plot] fill between[of=tIoUAvgLower and tIoUAvgUpper];


\addplot[
    name path=tIoUAvgLowerSTALE,
    color=cyan!30,
    forget plot
    ]
    coordinates {
    (8.85, 18.84)(17.7, 19.13)(35.41, 19.25)(53.11, 19.2)(70.81, 19.21)(88.52, 19.31)
    };

\addplot[
    color=cyan,
    mark=x,
    ]
    coordinates {
    (8.85, 19.06)(17.7, 19.31)(35.41, 19.49)(53.11, 19.42)(70.81, 19.43)(88.52, 19.53)
    };
    \addlegendentry{\small{STALE}}

\addplot[
    name path=tIoUAvgUpperSTALE,
    color=cyan!30,
    forget plot
    ]
    coordinates {
    (8.85, 19.28)(17.7, 19.49)(35.41, 19.73)(53.11, 19.64)(70.81, 19.65)(88.52, 19.75)
    };

\addplot[cyan!20, forget plot] fill between[of=tIoUAvgLowerSTALE and tIoUAvgUpperSTALE];


\addplot[
    name path=tIoUAvgLower2,
    color=black!30,
    forget plot
    ]
    coordinates {
    (10, 28.69)(20, 33.04)(40, 35.1)(60, 35.66)(80, 36.07)(100, 36.46)
    };

\addplot[
    color=black,
    mark=o,
    ]
    coordinates {
    (10, 29.39)(20, 33.19)(40, 35.21)(60, 35.72)(80, 36.18)(100, 36.5)
    };
    \addlegendentry{\small{ActionFormer (TSP)}}

\addplot[
    name path=tIoUAvgUpper2,
    color=black!30,
    forget plot
    ]
    coordinates {
    (10, 30.08)(20, 33.34)(40, 35.32)(60, 35.78)(80, 36.28)(100, 36.55)
    };

\addplot[black!20, forget plot] fill between[of=tIoUAvgLower2 and tIoUAvgUpper2];

\addplot[
    name path=tIoUAvgLowerTriDet,
    color=blue!30,
    forget plot
    ]
    coordinates {
    (10, 30.84)(20, 33.93)(40, 35.29)(60, 35.87)(80, 36.39)(100, 36.63)
    };

\addplot[
    color=blue,
    mark=x,
    ]
    coordinates {
    (10, 31.41)(20, 34.12)(40, 35.44)(60, 35.94)(80, 36.46)(100, 36.7)
    };
    \addlegendentry{\small{TriDet}}

\addplot[
    name path=tIoUAvgUpperTriDet,
    color=blue!30,
    forget plot
    ]
    coordinates {
    (10, 31.99)(20, 34.3)(40, 35.59)(60, 36.01)(80, 36.54)(100, 36.77)
    };

\addplot[blue!20, forget plot] fill between[of=tIoUAvgLowerTriDet and tIoUAvgUpperTriDet];

\end{axis}

\begin{axis}[
    xmin=0,
    xmax=78.4,
    xtick={0, 14.3, 28.5, 42.8, 57, 71.3},
    hide y axis,
    % minor x tick num=1,
    axis x line*=none,
    ymin=0, ymax=100,
    xlabel={\#/class},
    x label style={yshift=-0.4cm},
    x tick label style={yshift=-0.4cm}
]
\end{axis} 

\end{tikzpicture}}

==> plots/inference_time.tex <==
\resizebox{\linewidth}{\linewidth}{\centering
\begin{tikzpicture}

% \iccvfinalcopy

\pgfkeys{/pgf/number format/1000 sep={}}
\begin{axis}[
    title={\textbf{(a)} Inference time },
    xlabel={Tensor length},
    ylabel={Inference time [ms]},
    xmin=0, xmax=3200,
    ymin=0, ymax=200,
    xtick={0, 800, 1600, 2400},
    ytick={0, 50, 100, 150, 200},
    ymajorgrids=true,
    grid style=dashed,
    minor xtick={200, 400, ..., 3200},
    minor ytick={25, 50, ..., 200},
    legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
    legend pos=north west,
]

\addplot[
    name path=infTimeLower,
    color=black!30,
    forget plot
    ]
    coordinates {
    (200, 40.53)(400, 44.54)(600, 48.78)(800, 56.57)(1000, 61.78)(1200, 66.35)(1400, 71.11)(1600, 75.18)(1800, 78.88)(2000, 82.63)(2200, 86.88)(2400, 92.6)(2600, 96.99)(2800, 101.6)(3000, 105.07)
    };

\addplot[
    color=black,
    mark=x,
    ]
    coordinates {
    (200, 42.46)(400, 45.98)(600, 50.0)(800, 58.65)(1000, 63.84)(1200, 68.11)(1400, 73.2)(1600, 76.63)(1800, 80.3)(2000, 85.14)(2200, 88.72)(2400, 94.44)(2600, 98.65)(2800, 103.17)(3000, 106.85)
    }; \addlegendentry{\small{ActionFormer}}

\addplot[
    name path=infTimeUpper,
    color=black!30,
    forget plot
    ]
    coordinates {
    (200, 44.39)(400, 47.42)(600, 51.22)(800, 60.73)(1000, 65.9)(1200, 69.87)(1400, 75.29)(1600, 78.08)(1800, 81.72)(2000, 87.65)(2200, 90.56)(2400, 96.28)(2600, 100.31)(2800, 104.74)(3000, 108.63)
    };

\addplot[black!20, forget plot] fill between[of=infTimeLower and infTimeUpper];

\addplot[
    name path=infTimeLowerSTALE,
    color=cyan!30,
    forget plot
    ]
    coordinates {
    (200, 58.15)(400, 67.75)(600, 73.7)(800, 78.92)(1000, 85.61)(1200, 89.87)(1400, 98.26)(1600, 110.42)(1800, 110.56)(2000, 120.02)(2200, 124.8)(2400, 132.57)(2600, 136.62)(2800, 147.6)(3000, 160.66)
    };

\addplot[
    color=cyan,
    mark=x,
    ]
    coordinates {
    (200, 60.0)(400, 70.0)(600, 76.0)(800, 82.0)(1000, 88.0)(1200, 93.0)(1400, 102.0)(1600, 113.0)(1800, 113.0)(2000, 124.0)(2200, 126.0)(2400, 135.0)(2600, 139.0)(2800, 149.0)(3000, 162.0)
    }; \addlegendentry{\small{STALE}}

\addplot[
    name path=infTimeUpperSTALE,
    color=cyan!30,
    forget plot
    ]
    coordinates {
    (200, 61.85)(400, 72.25)(600, 78.3)(800, 85.08)(1000, 90.39)(1200, 96.13)(1400, 105.74)(1600, 115.58)(1800, 115.44)(2000, 127.98)(2200, 127.2)(2400, 137.43)(2600, 141.38)(2800, 150.4)(3000, 163.34)
    };

\addplot[cyan!20, forget plot] fill between[of=infTimeLowerSTALE and infTimeUpperSTALE];

\addplot[
    name path=infTimeLowerTemporalMaxer,
    color=red!30,
    forget plot
    ]
    coordinates {
    (200, 18.84)(400, 22.64)(600, 26.7)(800, 34.5)(1000, 38.63)(1200, 43.18)(1400, 47.4)(1600, 52.02)(1800, 58.63)(2000, 62.97)(2200, 66.74)(2400, 70.17)(2600, 75.24)(2800, 77.13)(3000, 82.22)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (200, 19.28)(400, 22.77)(600, 27.13)(800, 35.01)(1000, 38.83)(1200, 43.53)(1400, 47.57)(1600, 52.43)(1800, 59.0)(2000, 63.31)(2200, 67.31)(2400, 70.79)(2600, 75.8)(2800, 77.46)(3000, 82.57)
    }; \addlegendentry{\small{TemporalMaxer}}

\addplot[
    name path=infTimeUpperTemporalMaxer,
    color=red!30,
    forget plot
    ]
    coordinates {
    (200, 19.72)(400, 22.9)(600, 27.56)(800, 35.52)(1000, 39.03)(1200, 43.88)(1400, 47.74)(1600, 52.84)(1800, 59.37)(2000, 63.65)(2200, 67.88)(2400, 71.41)(2600, 76.36)(2800, 77.79)(3000, 82.92)
    };

\addplot[red!20, forget plot] fill between[of=infTimeLowerTemporalMaxer and infTimeUpperTemporalMaxer];

\addplot[
    name path=infTimeLowerTridet,
    color=blue!30,
    forget plot
    ]
    coordinates {
(200, 33.16)(400, 36.36)(600, 41.66)(800, 48.0)(1000, 53.58)(1200, 58.64)(1400, 62.38)(1600, 66.73)(1800, 71.5)(2000, 75.48)(2200, 79.25)(2400, 81.88)(2600, 88.23)(2800, 91.68)(3000, 95.19)
    };

\addplot[
    color=blue,
    mark=x,
    ]
    coordinates {
(200, 34.52)(400, 39.67)(600, 44.34)(800, 49.24)(1000, 56.11)(1200, 60.3)(1400, 64.65)(1600, 68.37)(1800, 74.01)(2000, 77.52)(2200, 81.59)(2400, 84.48)(2600, 90.49)(2800, 93.19)(3000, 96.86)
    }; \addlegendentry{\small{TriDet}}

\addplot[
    name path=infTimeUpperTridet,
    color=blue!30,
    forget plot
    ]
    coordinates {
(200, 35.89)(400, 42.98)(600, 47.01)(800, 50.47)(1000, 58.65)(1200, 61.97)(1400, 66.91)(1600, 70.02)(1800, 76.52)(2000, 79.56)(2200, 83.94)(2400, 87.09)(2600, 92.75)(2800, 94.69)(3000, 98.53)
    };

\addplot[blue!20, forget plot] fill between[of=infTimeLowerTridet and infTimeUpperTridet];

\end{axis}
\end{tikzpicture}}

==> plots/macs.tex <==
\resizebox{\linewidth}{\linewidth}{\centering
\begin{tikzpicture}

% \iccvfinalcopy

\pgfkeys{/pgf/number format/1000 sep={}}
\begin{axis}[
    title={\textbf{(b)} Number of multiply-accumulate operations },
    xlabel={Tensor length},
    ylabel={GMACs},
    xmin=0, xmax=3200,
    ymin=0, ymax=200,
    xtick={0, 800, 1600, 2400},
    ytick={50, 100, 150},
    ymajorgrids=true,
    grid style=dashed,
    minor xtick={200, 400, ..., 3200},
    minor ytick={25, 50, ..., 200},
    legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
    legend pos=north west,
]

\addplot[
    color=black,
    mark=x,
    ]
    coordinates {
    (200, 11.31)(400, 11.31)(600, 22.62)(800, 22.62)(1000, 22.62)(1200, 33.94)(1400, 33.94)(1600, 33.94)(1800, 45.25)(2000, 45.25)(2200, 45.25)(2400, 56.56)(2600, 56.56)(2800, 56.56)(3000, 67.88)
    }; \addlegendentry{\small{ActionFormer}}

\addplot[
    color=cyan,
    mark=x,
    ]
    coordinates {
    (200, 94.5)(400, 97.48)(600, 100.97)(800, 104.97)(1000, 109.48)(1200, 114.51)(1400, 120.04)(1600, 126.09)(1800, 132.65)(2000, 139.72)(2200, 147.31)(2400, 155.41)(2600, 164.02)(2800, 173.14)(3000, 182.77)
    }; \addlegendentry{\small{STALE}}

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (200, 5.87)(400, 5.87)(600, 6.2)(800, 8.16)(1000, 10.44)(1200, 12.4)(1400, 14.36)(1600, 16.31)(1800, 18.6)(2000, 20.55)(2200, 22.51)(2400, 24.47)(2600, 26.75)(2800, 28.71)(3000, 30.67)
    }; \addlegendentry{\small{TemporalMaxer}}

\addplot[
    color=blue,
    mark=x,
    ]
    coordinates {
    (200,10.93)(400,10.93)(600,11.53)(800,15.17)(1000,19.42)(1200,23.06)(1400,26.71)(1600,30.35)(1800,34.6)(2000,38.24)(2200,41.88)(2400,45.52)(2600,49.77)(2800,53.41)(3000,57.05)
    }; \addlegendentry{\small{TriDet}}

\end{axis}
\end{tikzpicture}}

==> plots/memory.tex <==
\resizebox{\linewidth}{\linewidth}{\centering
\begin{tikzpicture}

% \iccvfinalcopy

\pgfkeys{/pgf/number format/1000 sep={}}
\begin{axis}[
    title={\textbf{(c)} Amount of video memory (VRAM) used},
    xlabel={Tensor length},
    ylabel={VRAM [GB]},
    xmin=0, xmax=3200,
    ymin=0, ymax=3.5,
    xtick={0, 800, 1600, 2400},
    ytick={0, 1, 2, 3},
    ymajorgrids=true,
    grid style=dashed,
    minor xtick={200, 400, ..., 3200},
    minor ytick={0.25, 0.5, ..., 3.5},
    legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
    legend pos=north west,
]

\addplot[
    color=black,
    mark=x,
    ]
    coordinates {
    (200, 0.548)(400, 0.548)(600, 0.56)(800, 0.562)(1000, 0.564)(1200, 0.768)(1400, 0.77)(1600, 0.771)(1800, 1.019)(2000, 1.021)(2200, 1.023)(2400, 1.223)(2600, 1.225)(2800, 1.227)(3000, 1.438)
    }; \addlegendentry{\small{ActionFormer}}

\addplot[
    color=cyan,
    mark=x,
    ]
    coordinates {
    (200, 1.762)(400, 2.418)(600, 2.481)(800, 2.517)(1000, 2.55)(1200, 2.607)(1400, 2.672)(1600, 2.733)(1800, 2.802)(2000, 2.882)(2200, 2.962)(2400, 3.046)(2600, 3.143)(2800, 3.237)(3000, 3.339)
    }; \addlegendentry{\small{STALE}}

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (200, 0.077)(400, 0.078)(600, 0.083)(800, 0.098)(1000, 0.117)(1200, 0.135)(1400, 0.15)(1600, 0.163)(1800, 0.182)(2000, 0.198)(2200, 0.216)(2400, 0.23)(2600, 0.25)(2800, 0.267)(3000, 0.282)
    }; \addlegendentry{\small{TemporalMaxer}}

\addplot[
    color=blue,
    mark=x,
    ]
    coordinates {
    (200, 0.182)(400, 0.181)(600, 0.33)(800, 0.367)(1000, 0.275)(1200, 0.321)(1400, 0.36)(1600, 0.393)(1800, 0.446)(2000, 0.484)(2200, 0.527)(2400, 0.562)(2600, 0.617)(2800, 0.659)(3000, 0.702)
    }; \addlegendentry{\small{TriDet}}

\end{axis}
\end{tikzpicture}}

==> plots/score_fusion.tex <==
\resizebox{\linewidth}{0.85\linewidth}{\centering
\begin{tikzpicture}

% \iccvfinalcopy

\pgfplotsset{    
    every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    yshift = -7.5pt,
    anchor=west,}
}

\begin{axis}[
    scaled y ticks = false,
    title={Performance on ActivityNet with and without score fusion},
    xlabel={$p$ [\%]},
    ylabel={mAP@tIoU [\%]},
    xmin=0, xmax=110,
    ymin=0, ymax=50,
    minor x tick num=1,
    xtick={0, 20, 40, 60, 80, 100},
    ytick={0, 10, 20, 30, 40, 50},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
    legend columns=2,
]


\addplot[
    name path=tIoUAvgLower,
    color=black!30,
    forget plot
    ]
    coordinates {
    (10, 26.55)(20, 31.45)(40, 34.1)(60, 35.02)(80, 35.51)(100, 35.83)
    };

\addplot[
    color=black,
    mark=x,
    ]
    coordinates {
    (10, 27.19)(20, 31.53)(40, 34.26)(60, 35.12)(80, 35.57)(100, 35.89)
    };
    \addlegendentry{\small{AF (SF)}}

\addplot[
    name path=tIoUAvgUpper,
    color=black!30,
    forget plot
    ]
    coordinates {
    (10, 27.82)(20, 31.61)(40, 34.42)(60, 35.23)(80, 35.62)(100, 35.95)
    };

\addplot[black!20, forget plot] fill between[of=tIoUAvgLower and tIoUAvgUpper];

\addplot[
    name path=tIoUAvgLower2,
    color=black!30,
    forget plot
    ]
    coordinates {
    (10, 18.77)(20, 28.05)(40, 31.73)(60, 32.72)(80, 33.26)(100, 33.59)
    };

\addplot[
    color=black,
    mark=o,
    mark options={solid},
    dashed,
    ]
    coordinates {
    (10, 19.25)(20, 28.19)(40, 31.77)(60, 32.84)(80, 33.43)(100, 33.73)
    };
    \addlegendentry{\small{AF (w/o SF)}}

\addplot[
    name path=tIoUAvgUpper2,
    color=black!30,
    forget plot
    ]
    coordinates {
    (10, 19.73)(20, 28.32)(40, 31.82)(60, 32.96)(80, 33.59)(100, 33.88)
    };

\addplot[black!20, forget plot] fill between[of=tIoUAvgLower2 and tIoUAvgUpper2];


\addplot[
    name path=tIoUAvgLowerSTALE,
    color=cyan!30,
    forget plot
    ]
    coordinates {
    (8.85, 18.84)(17.7, 19.13)(35.41, 19.25)(53.11, 19.2)(70.81, 19.21)(88.52, 19.31)
    };

\addplot[
    color=cyan,
    mark=x,
    ]
    coordinates {
    (8.85, 19.06)(17.7, 19.31)(35.41, 19.49)(53.11, 19.42)(70.81, 19.43)(88.52, 19.53)
    };
    \addlegendentry{\small{STALE (SF)} \hfill}

\addplot[
    name path=tIoUAvgUpperSTALE,
    color=cyan!30,
    forget plot
    ]
    coordinates {
    (8.85, 19.28)(17.7, 19.49)(35.41, 19.73)(53.11, 19.64)(70.81, 19.65)(88.52, 19.75)
    };

\addplot[cyan!20, forget plot] fill between[of=tIoUAvgLowerSTALE and tIoUAvgUpperSTALE];


\addplot[
    name path=tIoUAvgLowerSTALE2,
    color=cyan!30,
    forget plot
    ]
    coordinates {
    (8.85, 11.39)(17.7, 13.09)(35.41, 16.13)(53.11, 16.66)(70.81, 17.76)(88.52, 18.17)
    };

\addplot[
    color=cyan,
    mark=o,
    mark options={solid},
    dashed,
    ]
    coordinates {
    (8.85, 11.72)(17.7, 13.54)(35.41, 16.51)(53.11, 17.08)(70.81, 18.13)(88.52, 18.49)
    };
    \addlegendentry{\small{STALE (w/o SF)}}

\addplot[
    name path=tIoUAvgUpperSTALE2,
    color=cyan!30,
    forget plot
    ]
    coordinates {
    (8.85, 12.05)(17.7, 13.99)(35.41, 16.89)(53.11, 17.5)(70.81, 18.5)(88.52, 18.81)
    };

\addplot[cyan!20, forget plot] fill between[of=tIoUAvgLowerSTALE2 and tIoUAvgUpperSTALE2];

\addplot[
    name path=tIoUAvgLowerTridet,
    color=blue!30,
    forget plot
    ]
    coordinates {
    (10, 30.84)(20, 33.93)(40, 35.29)(60, 35.87)(80, 36.39)(100, 36.63)
    };

\addplot[
    color=blue,
    mark=x,
    ]
    coordinates {
    (10, 31.41)(20, 34.12)(40, 35.44)(60, 35.94)(80, 36.46)(100, 36.7)
    };
    \addlegendentry{\small{TriDet (SF)}}

\addplot[
    name path=tIoUAvgUpperTridet,
    color=blue!30,
    forget plot
    ]
    coordinates {
    (10, 31.99)(20, 34.3)(40, 35.59)(60, 36.01)(80, 36.54)(100, 36.77)
    };

\addplot[blue!20, forget plot] fill between[of=tIoUAvgLowerTridet and tIoUAvgUpperTridet];

\addplot[
    name path=tIoUAvgLowerTridet2,
    color=blue!30,
    forget plot
    ]
    coordinates {
    (10, 19.26)(20, 26.81)(40, 31.14)(60, 32.5)(80, 33.12)(100, 33.43)
    };

\addplot[
    color=blue,
    mark=o,
    mark options={solid},
    dashed,
    ]
    coordinates {
    (10, 20.14)(20, 27.0)(40, 31.32)(60, 32.66)(80, 33.28)(100, 33.58)
    };
    \addlegendentry{\small{TriDet (w/o SF)}}

\addplot[
    name path=tIoUAvgUpperTridet2,
    color=blue!30,
    forget plot
    ]
    coordinates {
    (10, 21.01)(20, 27.19)(40, 31.5)(60, 32.81)(80, 33.45)(100, 33.73)
    };

\addplot[blue!20, forget plot] fill between[of=tIoUAvgLowerTridet2 and tIoUAvgUpperTridet2];

\end{axis}

\begin{axis}[
    xmin=0,
    xmax=78.4,
    xtick={0, 14.3, 28.5, 42.8, 57, 71.3},
    hide y axis,
    % minor x tick num=1,
    axis x line*=none,
    ymin=0, ymax=100,
    xlabel={\#/class},
    x label style={yshift=-0.4cm},
    x tick label style={yshift=-0.4cm}
]
\end{axis} 

\end{tikzpicture}}

==> plots/thumos_14_data.tex <==
\resizebox{\linewidth}{0.85\linewidth}{\centering
\begin{tikzpicture}

% \iccvfinalcopy

\pgfplotsset{    
    every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    yshift = -7.5pt,
    anchor=west,}
}

\begin{axis}[
    scaled y ticks = false,
    title={THUMOS'14},
    xlabel={$p$ [\%]},
    ylabel={mAP@tIoU [\%]},
    xmin=0, xmax=110,
    ymin=0, ymax=100,
    minor x tick num=1,
    xtick={0, 20, 40, 60, 80, 100},
    ytick={0, 20, 40, 60, 80, 100},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
    % axis x line*=bottom
]


\addplot[
    name path=tIoUAvgLower,
    color=black!30,
    forget plot
    ]
    coordinates {
    (10, 3.9)(20, 22.35)(40, 44.22)(60, 55.94)(80, 62.96)(100, 66.36)
    };

\addplot[
    color=black,
    mark=x,
    ]
    coordinates {
    (10, 4.55)(20, 23.81)(40, 46.45)(60, 57.77)(80, 63.63)(100, 66.57)
    };
    \addlegendentry{\small{ActionFormer}}

\addplot[
    name path=tIoUAvgUpper,
    color=black!30,
    forget plot
    ]
    coordinates {
    (10, 5.19)(20, 25.27)(40, 48.67)(60, 59.6)(80, 64.31)(100, 66.79)
    };

\addplot[black!20, forget plot] fill between[of=tIoUAvgLower and tIoUAvgUpper];

% \addplot[
%     name path=tIoUAvgLowerTadTR,
%     color=orange!30,
%     forget plot
%     ]
%     coordinates {
% (10, 34.68)(20, 44.79)(40, 50.56)(60, 54.26)(80, 54.99)(100, 55.12)
%     };

% \addplot[
%     color=orange,
%     mark=x,
%     ]
%     coordinates {
% (10, 35.02)(20, 45.414)(40, 51.382)(60, 54.602)(80, 55.54)(100, 55.508)
%     };
%     \addlegendentry{\small{TadTR}}

% \addplot[
%     name path=tIoUAvgUpperTadTR,
%     color=orange!30,
%     forget plot
%     ]
%     coordinates {
% (10, 35.36)(20, 46.04)(40, 52.21)(60, 54.94)(80, 56.09)(100, 55.9)
%     };

% \addplot[orange!20, forget plot] fill between[of=tIoUAvgLowerTadTR and tIoUAvgUpperTadTR];


\addplot[
    name path=tIoUAvgLowerTemporalMaxer,
    color=red!30,
    forget plot
    ]
    coordinates {
(10, 17.34)(20, 34.72)(40, 53.38)(60, 59.87)(80, 64.24)(100, 66.64)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
(10, 18.296)(20, 38.348)(40, 54.848)(60, 61.038)(80, 65.146)(100, 66.792)
    };
    \addlegendentry{\small{TemporalMaxer}}

\addplot[
    name path=tIoUAvgUpperTemporalMaxer,
    color=red!30,
    forget plot
    ]
    coordinates {
(10, 19.25)(20, 41.97)(40, 56.32)(60, 62.21)(80, 66.05)(100, 66.95)
    };

\addplot[red!20, forget plot] fill between[of=tIoUAvgLowerTemporalMaxer and tIoUAvgUpperTemporalMaxer];


\addplot[
    name path=tIoUAvgLowerTridet,
    color=blue!30,
    forget plot
    ]
    coordinates {
(10, 9.6)(20, 29.22)(40, 51.53)(60, 60.58)(80, 65.38)(100, 67.65)
    };

\addplot[
    color=blue,
    mark=x,
    ]
    coordinates {
(10, 10.71)(20, 30.82)(40, 53.69)(60, 61.57)(80, 66.16)(100, 68.07)
    };
    \addlegendentry{\small{TriDet}}

\addplot[
    name path=tIoUAvgUpperTridet,
    color=blue!30,
    forget plot
    ]
    coordinates {
(10, 11.82)(20, 32.42)(40, 55.85)(60, 62.56)(80, 66.94)(100, 68.49)
    };

\addplot[blue!20, forget plot] fill between[of=tIoUAvgLowerTridet and tIoUAvgUpperTridet];
\end{axis}

\begin{axis}[
    xmin=0,
    xmax=165.4,
    xtick={0, 30.1, 60.1, 90.2, 120.3, 150.4},
    hide y axis,
    % minor x tick num=1,
    axis x line*=none,
    ymin=0, ymax=100,
    xlabel={\#/class},
    x label style={yshift=-0.4cm},
    x tick label style={yshift=-0.4cm}
]
\end{axis}   

\end{tikzpicture}}
